Hierarchical Implicit Neural Emulators

Neural PDE solvers offer a powerful tool for modeling complex dynamical systems, but often struggle with error accumulation over long time horizons and maintaining stability and physical consistency. We introduce a multiscale implicit neural emulator that enhances long-term prediction accuracy by conditioning on a hierarchy of lower-dimensional future state representations. Drawing inspiration from the stability properties of numerical implicit time-stepping methods, our approach leverages predictions several steps ahead in time at increasing compression rates for next-timestep refinements. By actively adjusting the temporal downsampling ratios, our design enables the model to capture dynamics across multiple granularities and enforce long-range temporal coherence. Experiments on turbulent fluid dynamics show that our method achieves high short-term accuracy and produces long-term stable forecasts, significantly outperforming autoregressive baselines while adding minimal computational overhead.

==> imgs/appendix_across_data/across_data_no_jet_1.tex <==
\begin{minipage}{\linewidth}
\begin{minipage}{0.09\textwidth}
    
    \centering
    \textbf{GT}
    \vspace{-2pt}
    \begin{minipage}{1.0\textwidth}
        \centering
        \scriptsize{\textsf{$\bu_{25}$}}
    \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/100/100_25_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
    \centering
    \textbf{$L=1$}
    \end{minipage}
    \begin{minipage}{0.49\textwidth}
        \centering
        \scriptsize{\textsf{$\hbu_{25}$}}
    \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/100/100_25_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \scriptsize{\textsf{$\hbu_{25} -\bu_{25}$}}
    \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/100/100_25_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
    \centering
    \textbf{$L=3$}
    \end{minipage}
    \begin{minipage}{0.49\textwidth}
        \centering
        \scriptsize{\textsf{$\hbu_{25}$}}
    \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/100/100_25_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \scriptsize{\textsf{$\hbu_{25} -\bu_{25}$}}
    \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/100/100_25_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.01\linewidth}
\centering
\vspace{-18pt}\textcolor{gray}{\rule{0.5pt}{40pt}}%
\end{minipage}%
\hfill%
\begin{minipage}{0.09\textwidth}
    
    \centering
    \textbf{GT}
    \vspace{-2pt}
    \begin{minipage}{1.0\textwidth}
        \centering
        \scriptsize{\textsf{$\bu_{50}$}}
    \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/100/100_50_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
    \centering
    \textbf{$L=1$}
    \end{minipage}
    \begin{minipage}{0.49\textwidth}
        \centering
        \scriptsize{\textsf{$\hbu_{50}$}}
    \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/100/100_50_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \scriptsize{\textsf{$\hbu_{50} -\bu_{50}$}}
    \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/100/100_50_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
    \centering
    \textbf{$L=3$}
    \end{minipage}
    \begin{minipage}{0.49\textwidth}
        \centering
        \scriptsize{\textsf{$\hbu_{50}$}}
    \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/100/100_50_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \scriptsize{\textsf{$\hbu_{50} -\bu_{50}$}}
    \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/100/100_50_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_data/across_data_no_jet_10.tex <==
\begin{minipage}{\linewidth}
\begin{minipage}{0.09\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2000/2000_25_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2000/2000_25_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2000/2000_25_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2000/2000_25_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2000/2000_25_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.01\linewidth}
\centering
\vspace{-20pt}\textcolor{gray}{\rule{0.5pt}{35pt}}%
\end{minipage}%
\hfill%
\begin{minipage}{0.09\textwidth}
    
    \centering
    \begin{minipage}{1.0\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2000/2000_50_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2000/2000_50_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2000/2000_50_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2000/2000_50_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2000/2000_50_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_data/across_data_no_jet_11.tex <==
\begin{minipage}{\linewidth}
\begin{minipage}{0.09\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2100/2100_25_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2100/2100_25_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2100/2100_25_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2100/2100_25_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2100/2100_25_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.01\linewidth}
\centering
\vspace{-20pt}\textcolor{gray}{\rule{0.5pt}{35pt}}%
\end{minipage}%
\hfill%
\begin{minipage}{0.09\textwidth}
    
    \centering
    \begin{minipage}{1.0\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2100/2100_50_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2100/2100_50_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2100/2100_50_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2100/2100_50_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2100/2100_50_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_data/across_data_no_jet_12.tex <==
\begin{minipage}{\linewidth}
\begin{minipage}{0.09\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2200/2200_25_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2200/2200_25_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2200/2200_25_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2200/2200_25_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2200/2200_25_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.01\linewidth}
\centering
\vspace{-20pt}\textcolor{gray}{\rule{0.5pt}{35pt}}%
\end{minipage}%
\hfill%
\begin{minipage}{0.09\textwidth}
    
    \centering
    \begin{minipage}{1.0\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2200/2200_50_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2200/2200_50_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2200/2200_50_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2200/2200_50_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/2200/2200_50_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_data/across_data_no_jet_13.tex <==
\begin{minipage}{\linewidth}
\begin{minipage}{0.09\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1800/1800_25_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1800/1800_25_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1800/1800_25_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1800/1800_25_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1800/1800_25_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.01\linewidth}
\centering
\vspace{-20pt}\textcolor{gray}{\rule{0.5pt}{35pt}}%
\end{minipage}%
\hfill%
\begin{minipage}{0.09\textwidth}
    
    \centering
    \begin{minipage}{1.0\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1800/1800_50_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1800/1800_50_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1800/1800_50_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1800/1800_50_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1800/1800_50_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_data/across_data_no_jet_2.tex <==
\begin{minipage}{\linewidth}
\begin{minipage}{0.09\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/500/500_25_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/500/500_25_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/500/500_25_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/500/500_25_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/500/500_25_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.01\linewidth}
\centering
\vspace{-20pt}\textcolor{gray}{\rule{0.5pt}{35pt}}%
\end{minipage}%
\hfill%
\begin{minipage}{0.09\textwidth}
    
    \centering
    \begin{minipage}{1.0\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/500/500_50_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/500/500_50_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/500/500_50_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/500/500_50_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/500/500_50_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_data/across_data_no_jet_3.tex <==
\begin{minipage}{\linewidth}
\begin{minipage}{0.09\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/700/700_25_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/700/700_25_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/700/700_25_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/700/700_25_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/700/700_25_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.01\linewidth}
\centering
\vspace{-20pt}\textcolor{gray}{\rule{0.5pt}{35pt}}%
\end{minipage}%
\hfill%
\begin{minipage}{0.09\textwidth}
    
    \centering
    \begin{minipage}{1.0\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/700/700_50_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/700/700_50_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/700/700_50_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/700/700_50_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/700/700_50_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_data/across_data_no_jet_4.tex <==
\begin{minipage}{\linewidth}
\begin{minipage}{0.09\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1000/1000_25_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1000/1000_25_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1000/1000_25_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1000/1000_25_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1000/1000_25_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.01\linewidth}
\centering
\vspace{-20pt}\textcolor{gray}{\rule{0.5pt}{35pt}}%
\end{minipage}%
\hfill%
\begin{minipage}{0.09\textwidth}
    
    \centering
    \begin{minipage}{1.0\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1000/1000_50_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1000/1000_50_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1000/1000_50_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1000/1000_50_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1000/1000_50_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_data/across_data_no_jet_5.tex <==
\begin{minipage}{\linewidth}
\begin{minipage}{0.09\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1300/1300_25_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1300/1300_25_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1300/1300_25_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1300/1300_25_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1300/1300_25_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.01\linewidth}
\centering
\vspace{-20pt}\textcolor{gray}{\rule{0.5pt}{35pt}}%
\end{minipage}%
\hfill%
\begin{minipage}{0.09\textwidth}
    
    \centering
    \begin{minipage}{1.0\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1300/1300_50_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1300/1300_50_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1300/1300_50_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1300/1300_50_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1300/1300_50_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_data/across_data_no_jet_6.tex <==
\begin{minipage}{\linewidth}
\begin{minipage}{0.09\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1500/1500_25_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1500/1500_25_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1500/1500_25_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1500/1500_25_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1500/1500_25_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.01\linewidth}
\centering
\vspace{-20pt}\textcolor{gray}{\rule{0.5pt}{35pt}}%
\end{minipage}%
\hfill%
\begin{minipage}{0.09\textwidth}
    
    \centering
    \begin{minipage}{1.0\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1500/1500_50_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1500/1500_50_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1500/1500_50_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1500/1500_50_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1500/1500_50_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_data/across_data_no_jet_7.tex <==
\begin{minipage}{\linewidth}
\begin{minipage}{0.09\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1700/1700_25_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1700/1700_25_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1700/1700_25_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1700/1700_25_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1700/1700_25_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.01\linewidth}
\centering
\vspace{-20pt}\textcolor{gray}{\rule{0.5pt}{35pt}}%
\end{minipage}%
\hfill%
\begin{minipage}{0.09\textwidth}
    
    \centering
    \begin{minipage}{1.0\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1700/1700_50_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1700/1700_50_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1700/1700_50_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1700/1700_50_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1700/1700_50_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_data/across_data_no_jet_8.tex <==
\begin{minipage}{\linewidth}
\begin{minipage}{0.09\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1800/1800_25_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1800/1800_25_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1800/1800_25_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1800/1800_25_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1800/1800_25_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.01\linewidth}
\centering
\vspace{-20pt}\textcolor{gray}{\rule{0.5pt}{35pt}}%
\end{minipage}%
\hfill%
\begin{minipage}{0.09\textwidth}
    
    \centering
    \begin{minipage}{1.0\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1800/1800_50_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1800/1800_50_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1800/1800_50_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1800/1800_50_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1800/1800_50_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_data/across_data_no_jet_9.tex <==
\begin{minipage}{\linewidth}
\begin{minipage}{0.09\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1900/1900_25_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1900/1900_25_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1900/1900_25_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1900/1900_25_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1900/1900_25_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.01\linewidth}
\centering
\vspace{-20pt}\textcolor{gray}{\rule{0.5pt}{35pt}}%
\end{minipage}%
\hfill%
\begin{minipage}{0.09\textwidth}
    
    \centering
    \begin{minipage}{1.0\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1900/1900_50_gt.png}
    \end{minipage}%
\end{minipage}%
\hfill% 
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1900/1900_50_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1900/1900_50_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.185\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1900/1900_50_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{appendix_fig/no_jet_appendix_data/1900/1900_50_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/1200_fig/1200_2_step_ahead.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-25pt}
    \begin{sideways}\scriptsize{\textbf{2-step Ahead}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_25_2-step_Ahead_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_25_2-step_Ahead_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_50_2-step_Ahead_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_50_2-step_Ahead_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_75_2-step_Ahead_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_75_2-step_Ahead_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_100_2-step_Ahead_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_100_2-step_Ahead_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/1200_fig/1200_2_step_history.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-25pt}
    \begin{sideways}\scriptsize{\textbf{2-step History}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_25_2-step_History_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_25_2-step_History_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_50_2-step_History_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_50_2-step_History_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_75_2-step_History_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_75_2-step_History_diff.png}
    \end{minipage}
\end{minipage}
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_100_2-step_History_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_100_2-step_History_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/1200_fig/1200_3_step_history.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-25pt}
    \begin{sideways}\scriptsize{\textbf{3-step History}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_25_3-step_History_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_25_3-step_History_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_50_3-step_History_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_50_3-step_History_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_75_3-step_History_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_75_3-step_History_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_100_3-step_History_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_100_3-step_History_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/1200_fig/1200_gt.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-18pt}
    \begin{sideways}\scriptsize{\textbf{\textsf{Ground Truth}}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
    \centering
    \textbf{25-Step}
    \end{minipage}
    \begin{minipage}{0.49\textwidth}
        \centering
        Prediction
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_25_gt.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        Difference 
       \vspace{50pt}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
    \centering
    \textbf{50-Step}
    \end{minipage}
    
    \begin{minipage}{0.49\textwidth}
        \centering
        Prediction
        \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_50_gt.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        Difference
       \vspace{50pt}
        %\includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_10_2-step Ahead_pred.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
    \centering
    \textbf{75-Step}
    \end{minipage}
    
    \begin{minipage}{0.49\textwidth}
        \centering
        Prediction
        \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_75_gt.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        Difference
        \vspace{50pt}
    %\includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_10_2-step Ahead_pred.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
    \centering
    \textbf{100-Step}
    \end{minipage}
    
    \begin{minipage}{0.49\textwidth}
        \centering
        Prediction
        \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_100_gt.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
       Difference 
       \vspace{50pt}
    %\includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_10_2-step Ahead_pred.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/1200_fig/1200_history.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-25pt}
    \begin{sideways}\scriptsize{\textbf{History Hier.}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_25_History-Hierarchy_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_25_History-Hierarchy_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_50_History-Hierarchy_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_50_History-Hierarchy_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_75_History-Hierarchy_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_75_History-Hierarchy_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_100_History-Hierarchy_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_100_History-Hierarchy_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/1200_fig/1200_l1.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-20pt}
    \begin{sideways}\scriptsize{\textbf{$L=1$}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_25_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_25_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_50_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_50_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_75_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_75_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_100_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_100_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/1200_fig/1200_l2.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-20pt}
    \begin{sideways}\scriptsize{\textbf{$L=2$}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_25_L=2_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_25_L=2_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_50_L=2_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_50_L=2_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_75_L=2_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_75_L=2_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_100_L=2_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_100_L=2_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/1200_fig/1200_l3.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-20pt}
    \begin{sideways}\scriptsize{\textbf{$L=3$}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_25_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_25_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_50_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_50_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_75_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_75_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_100_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_100_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/1200_fig/1200_spatial.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-25pt}
    \begin{sideways}\scriptsize{\textbf{Spatial Hier.}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_25_Spatial-Hierarchy_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_25_Spatial-Hierarchy_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_50_Spatial-Hierarchy_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_50_Spatial-Hierarchy_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_75_Spatial-Hierarchy_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_75_Spatial-Hierarchy_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_100_Spatial-Hierarchy_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1200/1200_100_Spatial-Hierarchy_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/1600_fig/1600_2_step_ahead.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-25pt}
    \begin{sideways}\scriptsize{\textbf{2-step Ahead}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_25_2-step_Ahead_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_25_2-step_Ahead_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_50_2-step_Ahead_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_50_2-step_Ahead_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_75_2-step_Ahead_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_75_2-step_Ahead_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_100_2-step_Ahead_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_100_2-step_Ahead_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/1600_fig/1600_2_step_history.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-25pt}
    \begin{sideways}\scriptsize{\textbf{2-step History}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_25_2-step_History_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_25_2-step_History_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_50_2-step_History_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_50_2-step_History_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_75_2-step_History_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_75_2-step_History_diff.png}
    \end{minipage}
\end{minipage}
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_100_2-step_History_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_100_2-step_History_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/1600_fig/1600_3_step_history.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-25pt}
    \begin{sideways}\scriptsize{\textbf{3-step History}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_25_3-step_History_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_25_3-step_History_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_50_3-step_History_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_50_3-step_History_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_75_3-step_History_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_75_3-step_History_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_100_3-step_History_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_100_3-step_History_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/1600_fig/1600_gt.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-18pt}
    \begin{sideways}\scriptsize{\textbf{\textsf{Ground Truth}}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
    \centering
    \textbf{25-Step}
    \end{minipage}
    \begin{minipage}{0.49\textwidth}
        \centering
        Prediction
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_25_gt.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        Difference 
       \vspace{50pt}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
    \centering
    \textbf{50-Step}
    \end{minipage}
    
    \begin{minipage}{0.49\textwidth}
        \centering
        Prediction
        \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_50_gt.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        Difference
       \vspace{50pt}
        %\includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_10_2-step Ahead_pred.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
    \centering
    \textbf{75-Step}
    \end{minipage}
    
    \begin{minipage}{0.49\textwidth}
        \centering
        Prediction
        \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_75_gt.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        Difference
        \vspace{50pt}
    %\includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_10_2-step Ahead_pred.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
    \centering
    \textbf{100-Step}
    \end{minipage}
    
    \begin{minipage}{0.49\textwidth}
        \centering
        Prediction
        \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_100_gt.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
       Difference 
       \vspace{50pt}
    %\includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_10_2-step Ahead_pred.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/1600_fig/1600_history.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-25pt}
    \begin{sideways}\scriptsize{\textbf{History Hier.}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_25_History-Hierarchy_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_25_History-Hierarchy_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_50_History-Hierarchy_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_50_History-Hierarchy_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_75_History-Hierarchy_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_75_History-Hierarchy_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_100_History-Hierarchy_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_100_History-Hierarchy_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/1600_fig/1600_l1.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-20pt}
    \begin{sideways}\scriptsize{\textbf{$L=1$}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_25_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_25_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_50_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_50_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_75_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_75_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_100_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_100_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/1600_fig/1600_l2.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-20pt}
    \begin{sideways}\scriptsize{\textbf{$L=2$}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_25_L=2_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_25_L=2_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_50_L=2_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_50_L=2_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_75_L=2_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_75_L=2_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_100_L=2_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_100_L=2_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/1600_fig/1600_l3.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-20pt}
    \begin{sideways}\scriptsize{\textbf{$L=3$}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_25_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_25_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_50_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_50_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_75_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_75_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_100_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_100_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/1600_fig/1600_spatial.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-25pt}
    \begin{sideways}\scriptsize{\textbf{Spatial Hier.}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_25_Spatial-Hierarchy_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_25_Spatial-Hierarchy_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_50_Spatial-Hierarchy_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_50_Spatial-Hierarchy_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_75_Spatial-Hierarchy_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_75_Spatial-Hierarchy_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_100_Spatial-Hierarchy_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/1600/1600_100_Spatial-Hierarchy_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/900_fig/900_2_step_ahead.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-25pt}
    \begin{sideways}\scriptsize{\textbf{2-step Ahead}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_25_2-step_Ahead_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_25_2-step_Ahead_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_50_2-step_Ahead_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_50_2-step_Ahead_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_75_2-step_Ahead_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_75_2-step_Ahead_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_100_2-step_Ahead_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_100_2-step_Ahead_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/900_fig/900_2_step_history.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-25pt}
    \begin{sideways}\scriptsize{\textbf{2-step History}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_25_2-step_History_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_25_2-step_History_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_50_2-step_History_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_50_2-step_History_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_75_2-step_History_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_75_2-step_History_diff.png}
    \end{minipage}
\end{minipage}
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_100_2-step_History_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_100_2-step_History_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/900_fig/900_3_step_history.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-25pt}
    \begin{sideways}\scriptsize{\textbf{3-step History}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_25_3-step_History_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_25_3-step_History_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_50_3-step_History_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_50_3-step_History_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_75_3-step_History_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_75_3-step_History_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_100_3-step_History_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_100_3-step_History_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/900_fig/900_gt.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-18pt}
    \begin{sideways}\scriptsize{\textbf{\textsf{Ground Truth}}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
    \centering
    \textbf{25-Step}
    \end{minipage}
    \begin{minipage}{0.49\textwidth}
        \centering
        Prediction
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_25_gt.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        Difference 
       \vspace{50pt}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
    \centering
    \textbf{50-Step}
    \end{minipage}
    
    \begin{minipage}{0.49\textwidth}
        \centering
        Prediction
        \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_50_gt.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        Difference
       \vspace{50pt}
        %\includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_10_2-step Ahead_pred.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
    \centering
    \textbf{75-Step}
    \end{minipage}
    
    \begin{minipage}{0.49\textwidth}
        \centering
        Prediction
        \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_75_gt.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
        Difference
        \vspace{50pt}
    %\includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_10_2-step Ahead_pred.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{1.0\textwidth}
    \centering
    \textbf{100-Step}
    \end{minipage}
    
    \begin{minipage}{0.49\textwidth}
        \centering
        Prediction
        \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_100_gt.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
       Difference 
       \vspace{50pt}
    %\includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_10_2-step Ahead_pred.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/900_fig/900_history.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-25pt}
    \begin{sideways}\scriptsize{\textbf{History Hier.}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_25_History-Hierarchy_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_25_History-Hierarchy_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_50_History-Hierarchy_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_50_History-Hierarchy_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_75_History-Hierarchy_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_75_History-Hierarchy_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_100_History-Hierarchy_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_100_History-Hierarchy_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/900_fig/900_l1.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-20pt}
    \begin{sideways}\scriptsize{\textbf{$L=1$}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_25_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_25_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_50_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_50_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_75_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_75_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_100_L=1_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_100_L=1_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/900_fig/900_l2.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-20pt}
    \begin{sideways}\scriptsize{\textbf{$L=2$}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_25_L=2_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_25_L=2_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_50_L=2_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_50_L=2_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_75_L=2_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_75_L=2_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_100_L=2_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_100_L=2_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/900_fig/900_l3.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-20pt}
    \begin{sideways}\scriptsize{\textbf{$L=3$}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_25_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_25_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_50_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_50_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_75_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_75_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_100_L=3_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_100_L=3_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/appendix_across_method/900_fig/900_spatial.tex <==
\begin{minipage}{1.0\linewidth}
\begin{minipage}[t]{0.015\linewidth}%
    \vspace{-25pt}
    \begin{sideways}\scriptsize{\textbf{Spatial Hier.}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_25_Spatial-Hierarchy_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_25_Spatial-Hierarchy_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_50_Spatial-Hierarchy_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_50_Spatial-Hierarchy_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_75_Spatial-Hierarchy_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_75_Spatial-Hierarchy_diff.png}
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}{0.23\textwidth}
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_100_Spatial-Hierarchy_pred.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.49\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{appendix_fig/900/900_100_Spatial-Hierarchy_diff.png}
    \end{minipage}
\end{minipage}%
\end{minipage}


==> imgs/teaser_baseline.tex <==
\begin{minipage}[t]{1.0\linewidth}%
\vspace{-1pt}
\begin{minipage}[t]{0.02\linewidth}%
    \vspace{0pt}
    \begin{sideways}\scriptsize{\textbf{\textsf{Baseline}}}\hspace*{3.5pt}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.5721\linewidth}
    \vspace{0pt}
    \begin{minipage}{0.32\textwidth}
        \begin{minipage}{0.49\textwidth}
            \centering
            \includegraphics[width = 1.0\textwidth]{imgs_implicit/img_teaser/img1_25.png}
        \end{minipage}%
        \hfill%
        \begin{minipage}{0.49\textwidth}
            \centering
            \includegraphics[width = 1.0\textwidth]{imgs_implicit/img_teaser/diff1_25.png}
        \end{minipage}%
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.32\textwidth}
        \begin{minipage}{0.49\textwidth}
            \centering
            \includegraphics[width = 1.0\textwidth]{imgs_implicit/img_teaser/img1_50.png}
        \end{minipage}%
        \hfill%
        \begin{minipage}{0.49\textwidth}
            \centering
            \includegraphics[width = 1.0\textwidth]{imgs_implicit/img_teaser/diff1_50.png}
        \end{minipage}%
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.32\textwidth}
        \begin{minipage}{0.49\textwidth}
            \centering
            \includegraphics[width = 1.0\textwidth]{imgs_implicit/img_teaser/img1_75.png}
        \end{minipage}%
        \hfill%
        \begin{minipage}{0.49\textwidth}
            \centering
            \includegraphics[width = 1.0\textwidth]{imgs_implicit/img_teaser/diff1_75.png}
        \end{minipage}%
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}[t]{4pt}
\vspace{2pt}\hspace*{3pt}\textcolor{gray}{\rule{0.5pt}{31.5pt}}%
\end{minipage}
\hfill
\begin{minipage}[t]{0.39\linewidth}
    \vspace{0pt}
    \begin{minipage}{0.23\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{imgs_implicit/img_teaser/long_1_0005000.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.23\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{imgs_implicit/img_teaser/long_1_0010000.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.23\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{imgs_implicit/img_teaser/long_1_0050000.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.23\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{imgs_implicit/img_teaser/long_1_0100000.png}
    \end{minipage}%
\end{minipage}
\end{minipage}

==> imgs/teaser_header.tex <==
\begin{minipage}[t]{1.0\linewidth}%
\begin{minipage}[t]{0.5921\linewidth}%
    \vspace{0pt}
    \centering
    \hspace*{5pt}\scriptsize{\textbf{\textsf{Autoregressive Rollout and Residuals}}}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.39\linewidth}
    \vspace{0pt}
    \centering
    \scriptsize{\textbf{\textsf{Extreme Long-term Rollout}}}
\end{minipage}
\end{minipage}

==> imgs/teaser_our.tex <==
\begin{minipage}[t]{1.0\linewidth}%
\vspace{3pt}
\begin{minipage}[t]{0.02\linewidth}%
    \vspace{0pt}
    \begin{sideways}\scriptsize{\textbf{\textsf{Ours}}}\hspace*{9.75pt}\end{sideways}%
\end{minipage}%
\begin{minipage}[t]{0.5721\linewidth}
    \vspace{0pt}
    \begin{minipage}{0.32\textwidth}
        \begin{minipage}{0.49\textwidth}
            \centering
            \includegraphics[width = 1.0\textwidth]{imgs_implicit/img_teaser/img3_25.png}
            \scriptsize{\textsf{$n=25$}}
        \end{minipage}%
        \hfill%
        \begin{minipage}{0.49\textwidth}
            \centering
            \includegraphics[width = 1.0\textwidth]{imgs_implicit/img_teaser/diff3_25.png}
            \scriptsize{\textsf{Difference}}
        \end{minipage}%
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.32\textwidth}
        \begin{minipage}{0.49\textwidth}
            \centering
            \includegraphics[width = 1.0\textwidth]{imgs_implicit/img_teaser/img3_50.png}
            \scriptsize{\textsf{$n=50$}}
        \end{minipage}%
        \hfill%
        \begin{minipage}{0.49\textwidth}
            \centering
            \includegraphics[width = 1.0\textwidth]{imgs_implicit/img_teaser/diff3_50.png}
            \scriptsize{\textsf{Difference}}
        \end{minipage}%
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.32\textwidth}
        \begin{minipage}{0.49\textwidth}
            \centering
            \includegraphics[width = 1.0\textwidth]{imgs_implicit/img_teaser/img3_75.png}
            \scriptsize{\textsf{$n=75$}}
        \end{minipage}%
        \hfill%
        \begin{minipage}{0.49\textwidth}
            \centering
            \includegraphics[width = 1.0\textwidth]{imgs_implicit/img_teaser/diff3_75.png}
            \scriptsize{\textsf{Difference}}
        \end{minipage}%
    \end{minipage}
\end{minipage}%
\hfill%
\begin{minipage}[t]{4pt}
\vspace{2pt}\hspace*{3pt}\textcolor{gray}{\rule{0.5pt}{31.5pt}}%
\end{minipage}
\hfill%
\begin{minipage}[t]{0.39\linewidth}
    \vspace{0pt}
    \begin{minipage}{0.23\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{imgs_implicit/img_teaser/long_3_0005000.png}
    \scriptsize{\textsf{$n=5000$}}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.23\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{imgs_implicit/img_teaser/long_3_0010000.png}
    \scriptsize{\textsf{$n=10\textrm{K}$}}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.23\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{imgs_implicit/img_teaser/long_3_0050000.png}
    \scriptsize{\textsf{$n=50\textrm{K}$}}
    \end{minipage}%
    \hfill%
    \begin{minipage}{0.23\textwidth}
    \centering
    \includegraphics[width = 1.0\textwidth]{imgs_implicit/img_teaser/long_3_0100000.png}
    \scriptsize{\textsf{$n=100\textrm{K}$}}
    \end{minipage}%
\end{minipage}
\end{minipage}

==> imgs/vis_comp_256_w_jet.tex <==
\begin{minipage}[t]{0.01\linewidth}%
    \vspace{1pt}
    \begin{sideways}\tiny{\textbf{\textsf{256$\times$256, Jet}}}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.48\linewidth}
\begin{minipage}[t]{0.19\textwidth}
    \centering
    \scriptsize{\textsf{$\bu_{25}$}} 
    \includegraphics[width = 1.0\textwidth]{imgs_implicit/256_jet_correct/25_gt.png}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.19\textwidth}
    \centering
    \scriptsize{\textsf{$\hbu_{25}$}} 
    \includegraphics[width = 1.0\textwidth]{imgs_implicit/256_jet_correct/25_l1.png}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.19\textwidth}
    \centering
    \scriptsize{\textsf{$\hbu_{25} -\bu_{25}$}} 
    \includegraphics[width = 1.0\textwidth]{imgs_implicit/256_jet_correct/25_diff_l1.png}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.19\textwidth}
    \centering
    \scriptsize{\textsf{$\hbu_{25}$}} 
    \includegraphics[width = 1.0\textwidth]{imgs_implicit/256_jet_correct/25_l3.png}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.19\textwidth}
    \centering
    \scriptsize{\textsf{$\hbu_{25} -\bu_{25}$}} 
    \includegraphics[width = 1.0\textwidth]{imgs_implicit/256_jet_correct/25_diff_l3.png}
\end{minipage}%
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.01\linewidth}
\centering
\vspace{5pt}\textcolor{gray}{\rule{0.5pt}{31.5pt}}%
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.48\linewidth}
\begin{minipage}[t]{0.19\textwidth}
    \centering
    \scriptsize{\textsf{$\bu_{50}$}} 
    \includegraphics[width = 1.0\textwidth]{imgs_implicit/256_jet_correct/50_gt.png}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.19\textwidth}
    \centering
    \scriptsize{\textsf{$\hbu_{50}$}} 
    \includegraphics[width = 1.0\textwidth]{imgs_implicit/256_jet_correct/50_l1.png}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.19\textwidth}
    \centering
    \scriptsize{\textsf{$\hbu_{50} -\bu_{50}$}} 
    \includegraphics[width = 1.0\textwidth]{imgs_implicit/256_jet_correct/50_diff_l1.png}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.19\textwidth}
    \centering
    \scriptsize{\textsf{$\hbu_{50}$}} 
    \includegraphics[width = 1.0\textwidth]{imgs_implicit/256_jet_correct/50_l3.png}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.19\textwidth}
    \centering
    \scriptsize{\textsf{$\hbu_{50} -\bu_{50}$}} 
    \includegraphics[width = 1.0\textwidth]{imgs_implicit/256_jet_correct/50_diff_l3.png}
\end{minipage}
\end{minipage}%

==> imgs/vis_comp_256_wo_jet.tex <==
\begin{minipage}[t]{0.01\linewidth}%
    \vspace{-41pt}
    \begin{sideways}\tiny{\textbf{\textsf{256$\times$256, No Jet}}}\end{sideways}%
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.48\linewidth}
    \begin{minipage}[t]{0.19\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{imgs_implicit/no_jet/25_gt.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}[t]{0.19\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{imgs_implicit/no_jet/25_l1.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}[t]{0.19\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{imgs_implicit/no_jet/25_diff_l1.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}[t]{0.19\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{imgs_implicit/no_jet/25_l3.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}[t]{0.19\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{imgs_implicit/no_jet/25_diff_l3.png}
    \end{minipage}
    \begin{minipage}[t]{0.20\textwidth}
        \centering
        \vspace{-10pt}
        \hspace{-10pt}
        \textcolor{white}{\rule{0.5\textwidth}{0.75pt}}\\
        \scriptsize{\textsf{GT}}
    \end{minipage}%
    \hfill%
    \begin{minipage}[t]{0.35\textwidth}
        \centering
        \vspace{-10pt}
        \hspace{-10pt}
        \textcolor{gray}{\rule{\textwidth}{0.75pt}}\\
        \scriptsize{\textsf{Baseline: $L = 1$}}
        \vspace{-10pt}
    \end{minipage}%
    \hfill%
    \begin{minipage}[t]{0.35\textwidth}
        \centering
        \vspace{-10pt}
        \hspace{-10pt}
        \textcolor{gray}{\rule{\textwidth}{0.75pt}}\\
        \scriptsize{\textsf{Ours: $L = 3$}}
        \vspace{-10pt}
    \end{minipage}%
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.01\linewidth}
\centering
\vspace{-33pt}\textcolor{gray}{\rule{0.5pt}{31.5pt}}%
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.48\linewidth}
    \begin{minipage}[t]{0.19\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{imgs_implicit/no_jet/50_gt.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}[t]{0.19\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{imgs_implicit/no_jet/50_l1.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}[t]{0.19\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{imgs_implicit/no_jet/50_diff_l1.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}[t]{0.19\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{imgs_implicit/no_jet/50_l3.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}[t]{0.19\textwidth}
        \centering
        \includegraphics[width = 1.0\textwidth]{imgs_implicit/no_jet/50_diff_l3.png}
    \end{minipage}\\
    \begin{minipage}[t]{0.20\textwidth}
        \centering
        \vspace{-10pt}
        \hspace{-10pt}
        \textcolor{white}{\rule{0.5\textwidth}{0.75pt}}\\
        \scriptsize{\textsf{GT}}
    \end{minipage}%
    \hfill%
    \begin{minipage}[t]{0.35\textwidth}
        \centering
        \vspace{-10pt}
        \hspace{-10pt}
        \textcolor{gray}{\rule{\textwidth}{0.75pt}}\\
        \scriptsize{\textsf{Baseline: $L = 1$}}
        %\vspace{-8pt}
    \end{minipage}%
    \hfill%
    \begin{minipage}[t]{0.35\textwidth}
        \centering
        \vspace{-10pt}
        \hspace{-10pt}
        \textcolor{gray}{\rule{\textwidth}{0.75pt}}\\
        \scriptsize{\textsf{Ours: $L = 3$}}
    \end{minipage}%
\end{minipage}%

==> imgs/vis_comp_512.tex <==
\begin{minipage}[t]{0.02\linewidth}%
    \vspace{20pt}
    \begin{sideways}\tiny{\textbf{\textsf{512$\times$512, Jet}}}\end{sideways}%
\end{minipage}%
\hspace*{-1.25pt}%
\begin{minipage}[t]{0.98\linewidth}
    \begin{minipage}[t]{0.19\textwidth}
        \centering
        \scriptsize{\textsf{$\bu_{50}$}} 
        \includegraphics[width = 1.0\textwidth]{imgs_implicit/512_res/50_gt.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}[t]{0.19\textwidth}
        \centering
        \scriptsize{\textsf{$\hbu_{50}$}}
        \includegraphics[width = 1.0\textwidth]{imgs_implicit/512_res/50_l1.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}[t]{0.19\textwidth}
        \centering
        \scriptsize{\textsf{$\hbu_{50} -\bu_{50}$}} 
        \includegraphics[width = 1.0\textwidth]{imgs_implicit/512_res/50_diff_l1.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}[t]{0.19\textwidth}
        \centering
        \scriptsize{\textsf{$\hbu_{50}$}} 
        \includegraphics[width = 1.0\textwidth]{imgs_implicit/512_res/50_l3.png}
    \end{minipage}%
    \hfill%
    \begin{minipage}[t]{0.19\textwidth}
        \centering
        \scriptsize{\textsf{$\hbu_{50} -\bu_{50}$}} 
        \includegraphics[width = 1.0\textwidth]{imgs_implicit/512_res/50_diff_l3.png}
    \end{minipage}\\
    \begin{minipage}[t]{0.20\textwidth}
        \centering
        \vspace{0pt}
        \hspace{-18pt}
        \textcolor{white}{\rule{0.5\textwidth}{0.75pt}}\\
        \scriptsize{\textsf{GT}}
    \end{minipage}%
    \hfill%
    \begin{minipage}[t]{0.35\textwidth}
        \centering
        \vspace{0pt}
        \hspace{-18pt}
        \textcolor{gray}{\rule{\textwidth}{0.75pt}}\\
        \scriptsize{\textsf{Baseline: $L = 1$}}
        \vspace{-10pt}
    \end{minipage}%
    \hfill%
    \begin{minipage}[t]{0.35\textwidth}
        \centering
        \vspace{0pt}
        \hspace{-18pt}
        \textcolor{gray}{\rule{\textwidth}{0.75pt}}\\
        \scriptsize{\textsf{Ours: $L = 3$}}
        \vspace{-10pt}
    \end{minipage}%
\end{minipage}%

